Degrees of points with rational $j$-invariant on $X_{0}(n)$ and $X_{1}(n)$

We give a classification of the degrees of the points with rational $j$-invariant on the modular curves $X_{0}(n)$ and $X_{1}(n)$. The degrees which occur infinitely often are computed unconditionally, while those which occur finitely often are determined assuming a conjecture of Zywina. To achieve this, we define the notion of $\mathcal{H}$-closures of subgroups of $\operatorname{GL}_{2}(\widehat{\mathbb{Z}})$, and compute the $\mathcal{B}_{0}(n)$- and $\mathcal{B}_{1}(n)$-closures of images of Galois representations of elliptic curves defined over $\mathbb{Q}$. An application to computing the set of isolated $j$-invariants in $\mathbb{Q}$ is also given.

==> (inline-0) <==
\begin{longtable}[p]{rll}
		\caption{The forty-four $\cB_{0}$-closed conjugacy classes $\cG$ of open subgroups of $\GL(\Zhat)$ such that the modular curve $X_{\cG}$ has infinitely many rational points. For each conjugacy class $\cG$, the LMFDB label of $\cG$ is given, as well as smallest $n \geq 1$ such that $\cG$ is $\cB_{0}(n)$-closed, equal to the level of $\cG$. The sizes of the orbits of $B_{0}(n) \backslash {\GL(\Zhat)} / \cG$ are also given.} \label{tbl:infinite_b_closures:infinite_b0_closures} \\
		$n$ & LMFDB & $B_{0}(n) \backslash {\GL(\Zhat)} / \cG$ \\ \toprule
		\endfirsthead
		$n$ & LMFDB & $B_{0}(n) \backslash {\GL(\Zhat)} / \cG$ \\ \specialrule{\heavyrulewidth}{\abovetopsep}{0pt}
		\endhead
		1 & \href{https://beta.lmfdb.org/ModularCurve/Q/1.1.0.a.1}{1.1.0.a.1} & 1 \\ \midrule
		2 & \href{https://beta.lmfdb.org/ModularCurve/Q/2.6.0.a.1}{2.6.0.a.1} & 1, 1, 1 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/2.3.0.a.1}{2.3.0.a.1} & 1, 2 \\ \midrule
		3 & \href{https://beta.lmfdb.org/ModularCurve/Q/3.12.0.a.1}{3.12.0.a.1} & 1, 1, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/3.4.0.a.1}{3.4.0.a.1} & 1, 3 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/3.6.0.b.1}{3.6.0.b.1} & 2, 2 \\ \midrule
		4 & \href{https://beta.lmfdb.org/ModularCurve/Q/4.24.0.b.1}{4.24.0.b.1} & 1, 1, 1, 1, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.12.0.b.1}{4.12.0.b.1} & 1, 1, 2, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.24.0.c.1}{4.24.0.c.1} & 1, 1, 2, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.6.0.c.1}{4.6.0.c.1} & 1, 1, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.12.0.f.1}{4.12.0.f.1} & 2, 2, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.8.0.b.1}{4.8.0.b.1} & 3, 3 \\ \midrule
		5 & \href{https://beta.lmfdb.org/ModularCurve/Q/5.30.0.a.1}{5.30.0.a.1} & 1, 1, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/5.6.0.a.1}{5.6.0.a.1} & 1, 5 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/5.15.0.a.1}{5.15.0.a.1} & 2, 4 \\ \midrule
		6 & \href{https://beta.lmfdb.org/ModularCurve/Q/6.24.0.a.1}{6.24.0.a.1} & 1, 1, 1, 3, 3, 3 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.36.0.a.1}{6.36.0.a.1} & 1, 1, 2, 2, 2, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.12.0.a.1}{6.12.0.a.1} & 1, 2, 3, 6 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.36.0.b.1}{6.36.0.b.1} & 2, 2, 2, 2, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.18.0.b.1}{6.18.0.b.1} & 2, 2, 4, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.24.0.c.1}{6.24.0.c.1} & 3, 3, 6 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.18.0.c.1}{6.18.0.c.1} & 4, 4, 4 \\ \midrule
		7 & \href{https://beta.lmfdb.org/ModularCurve/Q/7.8.0.a.1}{7.8.0.a.1} & 1, 7 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/7.28.0.a.1}{7.28.0.a.1} & 2, 6 \\ \midrule
		8 & \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.q.1}{8.24.0.q.1} & 1, 1, 1, 1, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.i.1}{8.24.0.i.1} & 1, 1, 2, 4, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.12.0.n.1}{8.12.0.n.1} & 1, 1, 2, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.bf.1}{8.24.0.bf.1} & 2, 2, 4, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.g.1}{8.24.0.g.1} & 2, 2, 4, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.12.0.r.1}{8.12.0.r.1} & 2, 2, 8 \\ \midrule
		9 & \href{https://beta.lmfdb.org/ModularCurve/Q/9.12.0.a.1}{9.12.0.a.1} & 1, 2, 9 \\ \midrule
		10 & \href{https://beta.lmfdb.org/ModularCurve/Q/10.18.0.a.1}{10.18.0.a.1} & 1, 2, 5, 10 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/10.30.0.a.1}{10.30.0.a.1} & 6, 12 \\ \midrule
		12 & \href{https://beta.lmfdb.org/ModularCurve/Q/12.24.0.g.1}{12.24.0.g.1} & 1, 1, 3, 3, 4, 12 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.36.0.b.1}{12.36.0.b.1} & 2, 2, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.36.0.n.1}{12.36.0.n.1} & 4, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.18.0.c.1}{12.18.0.c.1} & 4, 4, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.24.0.o.1}{12.24.0.o.1} & 12, 12 \\ \midrule
		13 & \href{https://beta.lmfdb.org/ModularCurve/Q/13.14.0.a.1}{13.14.0.a.1} & 1, 13 \\ \midrule
		16 & \href{https://beta.lmfdb.org/ModularCurve/Q/16.24.0.g.1}{16.24.0.g.1} & 1, 1, 2, 4, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.24.0.i.1}{16.24.0.i.1} & 2, 2, 4, 16 \\ \midrule
		18 & \href{https://beta.lmfdb.org/ModularCurve/Q/18.36.0.a.1}{18.36.0.a.1} & 1, 2, 2, 4, 9, 18 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/18.24.0.c.1}{18.24.0.c.1} & 3, 6, 27 \\ \midrule
		25 & \href{https://beta.lmfdb.org/ModularCurve/Q/25.30.0.a.1}{25.30.0.a.1} & 1, 4, 25 \\ \bottomrule
	\end{longtable}
	
	\clearpage
	
	\begin{longtable}{rll}
		\caption{The one hundred eighteen $\cB_{1}$-closed conjugacy classes $\cG$ of open subgroups of $\GL(\Zhat)$ such that the modular curve $X_{\cG}$ has infinitely many rational points. For each conjugacy class $\cG$, the LMFDB label of $\cG$ is given, as well as smallest $n \geq 1$ such that $\cG$ is $\cB_{1}(n)$-closed, equal to the level of $\cG$. The sizes of the orbits of $B_{1}(n) \backslash {\GL(\Zhat)} / \cG$ are also given.} \label{tbl:infinite_b_closures:infinite_b1_closures} \\
		$n$ & LMFDB & $B_{1}(n) \backslash {\GL(\Zhat)} / \cG$ \\ \toprule
		\endfirsthead
		$n$ & LMFDB & $B_{1}(n) \backslash {\GL(\Zhat)} / \cG$ \\ \specialrule{\heavyrulewidth}{\abovetopsep}{0pt}
		\endhead
		1 & \href{https://beta.lmfdb.org/ModularCurve/Q/1.1.0.a.1}{1.1.0.a.1} & 1 \\ \midrule
		2 & \href{https://beta.lmfdb.org/ModularCurve/Q/2.6.0.a.1}{2.6.0.a.1} & 1, 1, 1 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/2.3.0.a.1}{2.3.0.a.1} & 1, 2 \\ \midrule
		3 & \href{https://beta.lmfdb.org/ModularCurve/Q/3.12.0.a.1}{3.12.0.a.1} & 1, 1, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/3.4.0.a.1}{3.4.0.a.1} & 1, 3 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/3.6.0.b.1}{3.6.0.b.1} & 2, 2 \\ \midrule
		4 & \href{https://beta.lmfdb.org/ModularCurve/Q/4.24.0.b.1}{4.24.0.b.1} & 1, 1, 1, 1, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.12.0.b.1}{4.12.0.b.1} & 1, 1, 2, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.24.0.c.1}{4.24.0.c.1} & 1, 1, 2, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.6.0.c.1}{4.6.0.c.1} & 1, 1, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.12.0.f.1}{4.12.0.f.1} & 2, 2, 2 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/4.8.0.b.1}{4.8.0.b.1} & 3, 3 \\ \midrule
		5 & \href{https://beta.lmfdb.org/ModularCurve/Q/5.60.0.a.1}{5.60.0.a.1} & 1, 1, 2, 4, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/5.12.0.a.1}{5.12.0.a.1} & 1, 1, 10 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/5.30.0.a.1}{5.30.0.a.1} & 2, 2, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/5.12.0.a.2}{5.12.0.a.2} & 2, 5, 5 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/5.6.0.a.1}{5.6.0.a.1} & 2, 10 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/5.15.0.a.1}{5.15.0.a.1} & 4, 8 \\ \midrule
		6 & \href{https://beta.lmfdb.org/ModularCurve/Q/6.24.0.a.1}{6.24.0.a.1} & 1, 1, 1, 3, 3, 3 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.36.0.a.1}{6.36.0.a.1} & 1, 1, 2, 2, 2, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.12.0.a.1}{6.12.0.a.1} & 1, 2, 3, 6 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.36.0.b.1}{6.36.0.b.1} & 2, 2, 2, 2, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.18.0.b.1}{6.18.0.b.1} & 2, 2, 4, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.24.0.c.1}{6.24.0.c.1} & 3, 3, 6 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/6.18.0.c.1}{6.18.0.c.1} & 4, 4, 4 \\ \midrule
		7 & \href{https://beta.lmfdb.org/ModularCurve/Q/7.24.0.a.1}{7.24.0.a.1} & 1, 1, 1, 21 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/7.24.0.a.2}{7.24.0.a.2} & 3, 7, 7, 7 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/7.8.0.a.1}{7.8.0.a.1} & 3, 21 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/7.28.0.a.1}{7.28.0.a.1} & 6, 18 \\ \midrule
		8 & \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.l.2}{8.48.0.l.2} & 1, 1, 1, 1, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.n.2}{8.48.0.n.2} & 1, 1, 2, 2, 2, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.p.1}{8.48.0.p.1} & 1, 1, 2, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.bb.1}{8.24.0.bb.1} & 1, 1, 2, 4, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.c.1}{8.48.0.c.1} & 2, 2, 2, 2, 4, 4, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.k.2}{8.48.0.k.2} & 2, 2, 2, 2, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.n.1}{8.48.0.n.1} & 2, 2, 2, 2, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.q.1}{8.24.0.q.1} & 2, 2, 2, 2, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.l.1}{8.48.0.l.1} & 2, 2, 4, 4, 4, 4, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.b.2}{8.48.0.b.2} & 2, 2, 4, 4, 4, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.f.1}{8.48.0.f.1} & 2, 2, 4, 4, 4, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.i.1}{8.48.0.i.1} & 2, 2, 4, 4, 4, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.k.1}{8.48.0.k.1} & 2, 2, 4, 4, 4, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.bb.2}{8.24.0.bb.2} & 2, 2, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.e.2}{8.24.0.e.2} & 2, 2, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.i.1}{8.24.0.i.1} & 2, 2, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.q.1}{8.48.0.q.1} & 2, 2, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.12.0.n.1}{8.12.0.n.1} & 2, 2, 4, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.b.1}{8.48.0.b.1} & 4, 4, 4, 4, 4, 4 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.e.1}{8.24.0.e.1} & 4, 4, 4, 4, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.0.q.2}{8.48.0.q.2} & 4, 4, 4, 4, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.bf.1}{8.24.0.bf.1} & 4, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.g.1}{8.24.0.g.1} & 4, 4, 8, 8 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.12.0.r.1}{8.12.0.r.1} & 4, 4, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.bl.1}{8.24.0.bl.1} & 4, 4, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.0.bl.2}{8.24.0.bl.2} & 8, 8, 8 \\ \midrule
		9 & \href{https://beta.lmfdb.org/ModularCurve/Q/9.36.0.d.1}{9.36.0.d.1} & 1, 1, 1, 6, 27 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/9.36.0.a.1}{9.36.0.a.1} & 3, 3, 3, 9, 18 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/9.36.0.f.2}{9.36.0.f.2} & 3, 3, 3, 27 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/9.36.0.d.2}{9.36.0.d.2} & 3, 6, 9, 9, 9 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/9.12.0.a.1}{9.12.0.a.1} & 3, 6, 27 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/9.36.0.f.1}{9.36.0.f.1} & 9, 9, 9, 9 \\ \midrule
		10 & \href{https://beta.lmfdb.org/ModularCurve/Q/10.36.0.a.2}{10.36.0.a.2} & 1, 1, 2, 2, 10, 20 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/10.36.0.b.2}{10.36.0.b.2} & 2, 2, 2, 10, 20 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/10.36.0.a.1}{10.36.0.a.1} & 2, 4, 5, 5, 10, 10 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/10.36.0.b.1}{10.36.0.b.1} & 2, 4, 10, 10, 10 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/10.18.0.a.1}{10.18.0.a.1} & 2, 4, 10, 20 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/10.30.0.a.1}{10.30.0.a.1} & 12, 24 \\ \midrule
		12 & \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.0.c.1}{12.48.0.c.1} & 1, 1, 2, 6, 6, 8, 24 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.0.c.2}{12.48.0.c.2} & 2, 2, 3, 3, 6, 8, 24 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.0.c.3}{12.48.0.c.3} & 2, 2, 4, 4, 6, 6, 24 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.0.a.1}{12.48.0.a.1} & 2, 2, 4, 4, 12, 12, 12 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.0.c.4}{12.48.0.c.4} & 2, 2, 6, 6, 8, 12, 12 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.24.0.g.1}{12.24.0.g.1} & 2, 2, 6, 6, 8, 24 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.0.a.2}{12.48.0.a.2} & 4, 4, 4, 6, 6, 12, 12 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.0.b.1}{12.48.0.b.1} & 4, 4, 4, 12, 24 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.36.0.b.1}{12.36.0.b.1} & 4, 4, 8, 16, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.0.b.2}{12.48.0.b.2} & 4, 8, 12, 12, 12 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.36.0.n.1}{12.36.0.n.1} & 8, 8, 16, 16 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.18.0.c.1}{12.18.0.c.1} & 8, 8, 32 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.24.0.o.1}{12.24.0.o.1} & 24, 24 \\ \midrule
		13 & \href{https://beta.lmfdb.org/ModularCurve/Q/13.42.0.a.2}{13.42.0.a.2} & 2, 2, 2, 78 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/13.28.0.a.1}{13.28.0.a.1} & 3, 3, 78 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/13.42.0.a.1}{13.42.0.a.1} & 6, 26, 26, 26 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/13.28.0.a.2}{13.28.0.a.2} & 6, 39, 39 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/13.14.0.a.1}{13.14.0.a.1} & 6, 78 \\ \midrule
		14 & \href{https://beta.lmfdb.org/ModularCurve/Q/14.48.0.b.2}{14.48.0.b.2} & 3, 3, 3, 63 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/14.48.0.b.1}{14.48.0.b.1} & 9, 21, 21, 21 \\ \midrule
		15 & \href{https://beta.lmfdb.org/ModularCurve/Q/15.36.0.a.1}{15.36.0.a.1} & 8, 8, 80 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/15.36.0.a.2}{15.36.0.a.2} & 16, 40, 40 \\ \midrule
		16 & \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.v.1}{16.48.0.v.1} & 2, 2, 2, 2, 8, 16, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.j.1}{16.48.0.j.1} & 4, 4, 4, 4, 8, 8, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.u.1}{16.48.0.u.1} & 4, 4, 4, 4, 16, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.x.1}{16.48.0.x.1} & 4, 4, 4, 4, 16, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.v.2}{16.48.0.v.2} & 4, 4, 8, 8, 8, 32, 32 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.e.1}{16.48.0.e.1} & 4, 4, 8, 8, 8, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.u.2}{16.48.0.u.2} & 4, 4, 8, 8, 8, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.z.1}{16.48.0.z.1} & 4, 4, 8, 8, 8, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.d.2}{16.48.0.d.2} & 4, 4, 8, 16, 32, 32 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.x.2}{16.48.0.x.2} & 4, 4, 8, 16, 32, 32 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.z.2}{16.48.0.z.2} & 4, 4, 8, 16, 32, 32 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.24.0.e.1}{16.24.0.e.1} & 4, 4, 8, 16, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.24.0.g.1}{16.24.0.g.1} & 4, 4, 8, 16, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.0.d.1}{16.48.0.d.1} & 8, 8, 8, 8, 32, 32 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.24.0.e.2}{16.24.0.e.2} & 8, 8, 8, 8, 64 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.24.0.i.1}{16.24.0.i.1} & 8, 8, 16, 64 \\ \midrule
		18 & \href{https://beta.lmfdb.org/ModularCurve/Q/18.36.0.a.1}{18.36.0.a.1} & 3, 6, 6, 12, 27, 54 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/18.24.0.c.1}{18.24.0.c.1} & 9, 18, 81 \\ \midrule
		20 & \href{https://beta.lmfdb.org/ModularCurve/Q/20.36.0.b.1}{20.36.0.b.1} & 4, 4, 16, 40, 80 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/20.36.0.b.2}{20.36.0.b.2} & 8, 16, 20, 20, 80 \\ \midrule
		24 & \href{https://beta.lmfdb.org/ModularCurve/Q/24.48.0.bt.1}{24.48.0.bt.1} & 4, 4, 8, 24, 24, 32, 96 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.48.0.bt.2}{24.48.0.bt.2} & 8, 8, 12, 12, 24, 32, 96 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.48.0.br.1}{24.48.0.br.1} & 8, 8, 32, 48, 96 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.48.0.br.2}{24.48.0.br.2} & 16, 24, 24, 32, 96 \\ \midrule
		25 & \href{https://beta.lmfdb.org/ModularCurve/Q/25.60.0.a.1}{25.60.0.a.1} & 5, 5, 20, 20, 250 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/25.60.0.a.2}{25.60.0.a.2} & 10, 20, 20, 125, 125 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/25.30.0.a.1}{25.30.0.a.1} & 10, 40, 250 \\ \midrule
		32 & \href{https://beta.lmfdb.org/ModularCurve/Q/32.48.0.e.1}{32.48.0.e.1} & 8, 8, 16, 32, 64, 256 \\*
		& \href{https://beta.lmfdb.org/ModularCurve/Q/32.48.0.e.2}{32.48.0.e.2} & 16, 16, 16, 16, 64, 256 \\ \bottomrule
	\end{longtable}
	
	\clearpage
	
	\renewcommand*{\arraystretch}{1.1}
	\begin{longtable}{lrrrl}
		\caption{The one hundred eight known $\GL(\Zhat)$-conjugacy classes of open subgroups of $\SL(\Zhat)$ which occur as the commutator $\pm [G, G]$ for some agreeable subgroup $G$ such that the modular curve $X_{G}$ has infinitely many rational points, as computed by Zywina in \cite{zywina2024explicit}. For each conjugacy class $\cG$, the level $n$ and index $i = [\SL(\Zhat) : \cG]$ are given, as well as the genus $g$ of the Riemann surface $\cG \backslash \HH^{\ast}$. If the latter is at most 24, the conjugacy class has a CP label, which we state as well. Finally, for each conjugacy class, we give generators for a representative of the conjugacy class, as a subgroup of $\SL(\Z[n])$.} \label{tbl:finite_b_closures:infinite_sl_intersections_zywina} \\
		CP & $n$ & $i$ & $g$ & Generators \\ \toprule
		\endfirsthead
		CP & $n$ & $i$ & $g$ & Generators \\ \toprule
		\endhead
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group2A0}{2A0} & 2 & 2 & 0 & $\begin{bsmallmatrix} 0 & 1 \\ 1 & 1 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group2C0}{2C0} & 2 & 6 & 0 &  \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group4D0}{4D0} & 4 & 8 & 0 & $\begin{bsmallmatrix} 2 & 1 \\ 1 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group4E0}{4E0} & 4 & 12 & 0 & $\begin{bsmallmatrix} 3 & 2 \\ 2 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 0 \\ 0 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group4G0}{4G0} & 4 & 24 & 0 & $\begin{bsmallmatrix} 3 & 0 \\ 0 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group6A0}{6A0} & 6 & 6 & 0 & $\begin{bsmallmatrix} 3 & 4 \\ 2 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 5 \\ 3 & 4 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group6C0}{6C0} & 6 & 8 & 0 & $\begin{bsmallmatrix} 2 & 3 \\ 3 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 2 \\ 4 & 5 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group6B1}{6B1} & 6 & 12 & 1 & $\begin{bsmallmatrix} 0 & 1 \\ 5 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group6J0}{6J0} & 6 & 24 & 0 & $\begin{bsmallmatrix} 4 & 5 \\ 1 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group6D1}{6D1} & 6 & 24 & 1 & $\begin{bsmallmatrix} 2 & 3 \\ 3 & 5 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group8E0}{8E0} & 8 & 16 & 0 & $\begin{bsmallmatrix} 2 & 1 \\ 5 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 5 \\ 1 & 6 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group8G0}{8G0} & 8 & 24 & 0 & $\begin{bsmallmatrix} 7 & 2 \\ 0 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 4 \\ 0 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 0 \\ 0 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group8B1}{8B1} & 8 & 24 & 1 & $\begin{bsmallmatrix} 7 & 4 \\ 4 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 6 \\ 6 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 4 \\ 4 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group8E1}{8E1} & 8 & 32 & 1 & $\begin{bsmallmatrix} 2 & 7 \\ 7 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 3 \\ 3 & 6 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group8N0}{8N0} & 8 & 48 & 0 & $\begin{bsmallmatrix} 7 & 4 \\ 4 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 4 \\ 4 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 0 \\ 4 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group8F1}{8F1} & 8 & 48 & 1 & $\begin{bsmallmatrix} 7 & 4 \\ 4 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 4 \\ 4 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 4 \\ 4 & 1 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group8K1}{8K1} & 8 & 96 & 1 & $\begin{bsmallmatrix} 5 & 4 \\ 4 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 4 \\ 4 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg3.html#group8B3}{8B3} & 8 & 96 & 3 & $\begin{bsmallmatrix} 7 & 4 \\ 4 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 4 \\ 4 & 1 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group10A0}{10A0} & 10 & 10 & 0 & $\begin{bsmallmatrix} 7 & 5 \\ 7 & 8 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 9 \\ 3 & 4 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group10D1}{10D1} & 10 & 24 & 1 & $\begin{bsmallmatrix} 9 & 5 \\ 3 & 4 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group10E0}{10E0} & 10 & 30 & 0 & $\begin{bsmallmatrix} 7 & 0 \\ 2 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 0 & 3 \\ 3 & 1 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg2.html#group10B2}{10B2} & 10 & 30 & 2 & $\begin{bsmallmatrix} 7 & 8 \\ 6 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 4 \\ 6 & 5 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group10H1}{10H1} & 10 & 40 & 1 & $\begin{bsmallmatrix} 1 & 2 \\ 2 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 0 & 3 \\ 3 & 1 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg3.html#group10B3}{10B3} & 10 & 60 & 3 & $\begin{bsmallmatrix} 2 & 5 \\ 7 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group10A5}{10A5} & 10 & 120 & 5 & $\begin{bsmallmatrix} 4 & 5 \\ 5 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group12B0}{12B0} & 12 & 16 & 0 & $\begin{bsmallmatrix} 11 & 3 \\ 3 & 2 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 8 \\ 10 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group12P1}{12P1} & 12 & 48 & 1 & $\begin{bsmallmatrix} 5 & 0 \\ 0 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 0 \\ 0 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 2 \\ 10 & 11 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg2.html#group12F2}{12F2} & 12 & 48 & 2 & $\begin{bsmallmatrix} 9 & 10 \\ 8 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 4 \\ 2 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 6 \\ 0 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg3.html#group12C3}{12C3} & 12 & 48 & 3 & $\begin{bsmallmatrix} 11 & 3 \\ 3 & 2 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 4 \\ 8 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg3.html#group12G3}{12G3} & 12 & 72 & 3 & $\begin{bsmallmatrix} 3 & 8 \\ 4 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 6 \\ 6 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 10 \\ 2 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group12B5}{12B5} & 12 & 144 & 5 & $\begin{bsmallmatrix} 7 & 0 \\ 0 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 6 \\ 6 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 0 \\ 0 & 5 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg7.html#group12D7}{12D7} & 12 & 144 & 7 & $\begin{bsmallmatrix} 9 & 2 \\ 10 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 10 \\ 2 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group12E5}{12E5} & 12 & 192 & 5 & $\begin{bsmallmatrix} 3 & 4 \\ 8 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg2.html#group14D2}{14D2} & 14 & 48 & 2 & $\begin{bsmallmatrix} 13 & 7 \\ 1 & 6 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group14B5}{14B5} & 14 & 84 & 5 & $\begin{bsmallmatrix} 10 & 11 \\ 5 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group14E5}{14E5} & 14 & 112 & 5 & $\begin{bsmallmatrix} 0 & 1 \\ 13 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 6 & 7 \\ 7 & 13 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group16F0}{16F0} & 16 & 32 & 0 & $\begin{bsmallmatrix} 6 & 13 \\ 5 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 2 & 7 \\ 15 & 13 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group16G0}{16G0} & 16 & 48 & 0 & $\begin{bsmallmatrix} 1 & 2 \\ 14 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 0 \\ 0 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 10 \\ 6 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group16M1}{16M1} & 16 & 96 & 1 & $\begin{bsmallmatrix} 5 & 6 \\ 10 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 10 \\ 6 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 10 \\ 6 & 13 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg3.html#group16I3}{16I3} & 16 & 96 & 3 & $\begin{bsmallmatrix} 15 & 8 \\ 0 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 0 \\ 8 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 12 \\ 0 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg3.html#group16J3}{16J3} & 16 & 96 & 3 & $\begin{bsmallmatrix} 15 & 8 \\ 8 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 14 \\ 10 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 4 \\ 12 & 13 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group16B5}{16B5} & 16 & 96 & 5 & $\begin{bsmallmatrix} 13 & 12 \\ 12 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 0 \\ 0 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 4 \\ 4 & 11 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group16D5}{16D5} & 16 & 96 & 5 & $\begin{bsmallmatrix} 5 & 4 \\ 4 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 13 & 14 \\ 14 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 4 \\ 4 & 11 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg7.html#group16B7}{16B7} & 16 & 192 & 7 & $\begin{bsmallmatrix} 7 & 4 \\ 4 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 0 \\ 8 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 4 \\ 12 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg9.html#group16B9}{16B9} & 16 & 192 & 9 & $\begin{bsmallmatrix} 3 & 0 \\ 0 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 0 \\ 0 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 8 \\ 8 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg9.html#group16C9}{16C9} & 16 & 192 & 9 & $\begin{bsmallmatrix} 9 & 12 \\ 12 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 0 \\ 0 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 0 \\ 0 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg9.html#group16D9}{16D9} & 16 & 192 & 9 & $\begin{bsmallmatrix} 1 & 4 \\ 12 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 8 \\ 8 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 8 \\ 8 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg9.html#group16G9}{16G9} & 16 & 192 & 9 & $\begin{bsmallmatrix} 3 & 6 \\ 6 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 4 \\ 4 & 11 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg11.html#group16A11}{16A11} & 16 & 192 & 11 & $\begin{bsmallmatrix} 15 & 8 \\ 8 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 12 \\ 12 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 0 \\ 8 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg13.html#group16B13}{16B13} & 16 & 384 & 13 & $\begin{bsmallmatrix} 15 & 8 \\ 8 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 0 \\ 8 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 8 \\ 8 & 1 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg13.html#group16C13}{16C13} & 16 & 384 & 13 & $\begin{bsmallmatrix} 1 & 4 \\ 0 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 4 \\ 0 & 15 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg21.html#group16D21}{16D21} & 16 & 384 & 21 & $\begin{bsmallmatrix} 11 & 4 \\ 8 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 8 \\ 0 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg21.html#group16E21}{16E21} & 16 & 384 & 21 & $\begin{bsmallmatrix} 15 & 8 \\ 8 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 12 \\ 12 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg0.html#group18C0}{18C0} & 18 & 24 & 0 & $\begin{bsmallmatrix} 11 & 3 \\ 3 & 14 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 10 \\ 8 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg3.html#group18A3}{18A3} & 18 & 36 & 3 & $\begin{bsmallmatrix} 12 & 13 \\ 11 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 6 \\ 6 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 0 \\ 0 & 13 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg2.html#group18J2}{18J2} & 18 & 54 & 2 & $\begin{bsmallmatrix} 13 & 15 \\ 13 & 4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 8 & 11 \\ 13 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg2.html#group18N2}{18N2} & 18 & 72 & 2 & $\begin{bsmallmatrix} 17 & 6 \\ 0 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 4 & 1 \\ 15 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 17 & 3 \\ 9 & 8 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg3.html#group18F3}{18F3} & 18 & 72 & 3 & $\begin{bsmallmatrix} 16 & 3 \\ 3 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 17 & 9 \\ 9 & 8 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 15 \\ 3 & 2 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg3.html#group18G3}{18G3} & 18 & 72 & 3 & $\begin{bsmallmatrix} 8 & 11 \\ 9 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 17 \\ 9 & 1 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group18A5}{18A5} & 18 & 72 & 5 & $\begin{bsmallmatrix} 10 & 3 \\ 3 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 2 & 3 \\ 3 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 4 & 3 \\ 3 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg7.html#group18C7}{18C7} & 18 & 108 & 7 & $\begin{bsmallmatrix} 1 & 9 \\ 9 & 10 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 13 \\ 11 & 0 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg2.html#group20D2}{20D2} & 20 & 40 & 2 & $\begin{bsmallmatrix} 13 & 9 \\ 5 & 2 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 1 \\ 9 & 19 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group20I5}{20I5} & 20 & 144 & 5 & $\begin{bsmallmatrix} 11 & 10 \\ 2 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 0 \\ 12 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 19 & 0 \\ 8 & 19 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg13.html#group22A13}{22A13} & 22 & 220 & 13 & $\begin{bsmallmatrix} 8 & 7 \\ 7 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 12 & 11 \\ 11 & 1 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg7.html#group24I7}{24I7} & 24 & 144 & 7 & $\begin{bsmallmatrix} 21 & 2 \\ 10 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 0 \\ 0 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 20 \\ 16 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 18 \\ 6 & 13 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg9.html#group24J9}{24J9} & 24 & 144 & 9 & $\begin{bsmallmatrix} 13 & 18 \\ 18 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 12 \\ 12 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 0 \\ 0 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 8 \\ 16 & 15 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group24Z5}{24Z5} & 24 & 192 & 5 & $\begin{bsmallmatrix} 3 & 16 \\ 8 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 2 \\ 22 & 21 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 18 \\ 6 & 17 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg9.html#group24AC9}{24AC9} & 24 & 192 & 9 & $\begin{bsmallmatrix} 3 & 20 \\ 16 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 12 \\ 12 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 13 & 20 \\ 16 & 21 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 16 \\ 20 & 1 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg9.html#group24AE9}{24AE9} & 24 & 192 & 9 & $\begin{bsmallmatrix} 5 & 18 \\ 0 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 16 \\ 8 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 6 \\ 0 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg13.html#group24F13}{24F13} & 24 & 192 & 13 & $\begin{bsmallmatrix} 13 & 0 \\ 0 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 16 \\ 8 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 22 & 9 \\ 9 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg17.html#group24J17}{24J17} & 24 & 288 & 17 & $\begin{bsmallmatrix} 7 & 0 \\ 0 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 21 & 16 \\ 8 & 21 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 21 & 20 \\ 4 & 21 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 4 \\ 20 & 9 \end{bsmallmatrix}$ \\
		- & 24 & 576 & 37 & $\begin{bsmallmatrix} 15 & 4 \\ 20 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 8 \\ 16 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 4 \\ 20 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg9.html#group26A9}{26A9} & 26 & 168 & 9 & $\begin{bsmallmatrix} 25 & 13 \\ 25 & 12 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg6.html#group28D6}{28D6} & 28 & 96 & 6 & $\begin{bsmallmatrix} 27 & 14 \\ 2 & 27 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 6 & 21 \\ 21 & 27 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg16.html#group28G16}{28G16} & 28 & 288 & 16 & $\begin{bsmallmatrix} 27 & 0 \\ 12 & 27 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 14 \\ 16 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 27 & 14 \\ 26 & 27 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg1.html#group30A1}{30A1} & 30 & 30 & 1 & $\begin{bsmallmatrix} 23 & 5 \\ 13 & 12 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 2 \\ 14 & 17 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg5.html#group30B5}{30B5} & 30 & 60 & 5 & $\begin{bsmallmatrix} 27 & 17 \\ 19 & 12 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 18 & 25 \\ 23 & 27 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg9.html#group30K9}{30K9} & 30 & 144 & 9 & $\begin{bsmallmatrix} 4 & 15 \\ 27 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 25 \\ 5 & 24 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg17.html#group30E17}{30E17} & 30 & 240 & 17 & $\begin{bsmallmatrix} 15 & 2 \\ 22 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 25 \\ 5 & 24 \end{bsmallmatrix}$ \\
		- & 30 & 360 & 25 & $\begin{bsmallmatrix} 6 & 5 \\ 25 & 21 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 27 & 5 \\ 7 & 18 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg7.html#group32L7}{32L7} & 32 & 192 & 7 & $\begin{bsmallmatrix} 15 & 8 \\ 0 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 13 & 0 \\ 8 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 28 \\ 16 & 25 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg11.html#group32A11}{32A11} & 32 & 192 & 11 & $\begin{bsmallmatrix} 7 & 24 \\ 16 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 28 \\ 0 & 25 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 4 \\ 24 & 13 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg13.html#group32T13}{32T13} & 32 & 384 & 13 & $\begin{bsmallmatrix} 9 & 16 \\ 16 & 25 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 24 \\ 16 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 23 & 28 \\ 16 & 7 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg13.html#group32U13}{32U13} & 32 & 384 & 13 & $\begin{bsmallmatrix} 3 & 20 \\ 12 & 27 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 4 \\ 28 & 29 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 26 \\ 22 & 31 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg21.html#group32D21}{32D21} & 32 & 384 & 21 & $\begin{bsmallmatrix} 7 & 12 \\ 20 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 28 \\ 4 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 25 & 16 \\ 16 & 9 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg21.html#group32E21}{32E21} & 32 & 384 & 21 & $\begin{bsmallmatrix} 27 & 24 \\ 24 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 16 \\ 16 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 0 \\ 16 & 11 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg21.html#group32H21}{32H21} & 32 & 384 & 21 & $\begin{bsmallmatrix} 23 & 8 \\ 24 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 25 & 22 \\ 2 & 21 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 19 & 30 \\ 26 & 31 \end{bsmallmatrix}$ \\
		- & 32 & 384 & 25 & $\begin{bsmallmatrix} 31 & 24 \\ 24 & 31 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 24 \\ 24 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 16 \\ 16 & 23 \end{bsmallmatrix}$ \\
		- & 32 & 384 & 25 & $\begin{bsmallmatrix} 25 & 24 \\ 24 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 23 & 28 \\ 28 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 25 & 12 \\ 12 & 25 \end{bsmallmatrix}$ \\
		- & 32 & 768 & 45 & $\begin{bsmallmatrix} 7 & 8 \\ 16 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 23 & 24 \\ 0 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 13 & 20 \\ 8 & 5 \end{bsmallmatrix}$ \\
		- & 32 & 768 & 45 & $\begin{bsmallmatrix} 3 & 22 \\ 18 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 17 & 22 \\ 18 & 29 \end{bsmallmatrix}$ \\
		- & 32 & 768 & 53 & $\begin{bsmallmatrix} 31 & 0 \\ 0 & 31 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 21 & 20 \\ 8 & 29 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 28 \\ 8 & 3 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg6.html#group36J6}{36J6} & 36 & 144 & 6 & $\begin{bsmallmatrix} 28 & 21 \\ 27 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 8 & 3 \\ 9 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 23 & 29 \\ 21 & 14 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg11.html#group36D11}{36D11} & 36 & 144 & 11 & $\begin{bsmallmatrix} 30 & 5 \\ 25 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 15 \\ 15 & 22 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 25 & 0 \\ 0 & 13 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg21.html#group36E21}{36E21} & 36 & 432 & 21 & $\begin{bsmallmatrix} 19 & 12 \\ 0 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 17 & 24 \\ 12 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 35 & 18 \\ 18 & 35 \end{bsmallmatrix}$ \\
		\href{https://math-sites.uncg.edu/sites/pauli/congruence/csg21.html#group36F21}{36F21} & 36 & 432 & 21 & $\begin{bsmallmatrix} 1 & 22 \\ 18 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 19 & 6 \\ 18 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 35 & 26 \\ 18 & 35 \end{bsmallmatrix}$ \\
		- & 36 & 432 & 28 & $\begin{bsmallmatrix} 5 & 32 \\ 30 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 31 & 14 \\ 12 & 31 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 19 & 12 \\ 18 & 19 \end{bsmallmatrix}$ \\
		- & 42 & 504 & 37 & $\begin{bsmallmatrix} 11 & 24 \\ 30 & 35 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 35 \\ 7 & 36 \end{bsmallmatrix}$ \\
		- & 48 & 576 & 37 & $\begin{bsmallmatrix} 27 & 44 \\ 4 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 25 & 36 \\ 12 & 25 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 19 & 12 \\ 36 & 43 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 29 & 24 \\ 24 & 5 \end{bsmallmatrix}$ \\
		- & 48 & 576 & 41 & $\begin{bsmallmatrix} 27 & 28 \\ 44 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 43 & 24 \\ 24 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 39 & 44 \\ 28 & 39 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 39 & 32 \\ 16 & 39 \end{bsmallmatrix}$ \\
		- & 48 & 576 & 41 & $\begin{bsmallmatrix} 29 & 12 \\ 12 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 41 & 42 \\ 42 & 29 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 27 & 4 \\ 20 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 21 & 46 \\ 14 & 33 \end{bsmallmatrix}$ \\
		- & 50 & 600 & 37 & $\begin{bsmallmatrix} 40 & 13 \\ 13 & 33 \end{bsmallmatrix}$ \\
		- & 50 & 600 & 37 & $\begin{bsmallmatrix} 9 & 5 \\ 15 & 14 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 39 & 15 \\ 35 & 34 \end{bsmallmatrix}$ \\
		- & 54 & 648 & 43 & $\begin{bsmallmatrix} 47 & 13 \\ 9 & 14 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 53 & 45 \\ 27 & 26 \end{bsmallmatrix}$ \\
		- & 54 & 648 & 43 & $\begin{bsmallmatrix} 25 & 21 \\ 39 & 22 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 4 & 51 \\ 51 & 43 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 38 & 51 \\ 33 & 23 \end{bsmallmatrix}$ \\
		- & 64 & 768 & 45 & $\begin{bsmallmatrix} 7 & 52 \\ 60 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 39 & 8 \\ 56 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 47 & 8 \\ 24 & 15 \end{bsmallmatrix}$ \\
		- & 64 & 768 & 53 & $\begin{bsmallmatrix} 27 & 46 \\ 26 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 61 & 10 \\ 14 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 49 & 0 \\ 0 & 17 \end{bsmallmatrix}$ \\
		- & 64 & 768 & 53 & $\begin{bsmallmatrix} 47 & 24 \\ 8 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 39 & 56 \\ 40 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 4 \\ 44 & 63 \end{bsmallmatrix}$ \\ \bottomrule
	\end{longtable}
	
	\clearpage
	
	\begin{landscape}
	\renewcommand*{\arraystretch}{1.25}
	\LTcapwidth=0.9\linewidth
	\begin{longtable}{lrrrrl}
		\caption{The 81 known non-CM $j$-invariants $j \in \Q$ such that the modular curve $X_{(\cG_{j})_{\agr}}$ has finitely many rational points. For each $j$ invariant, the $\GL$-level $n$ of $\cG_{j}$, the index $i = [\GL(\Zhat) : \cG_{j}]$, the genus $g$ of the modular curve $X_{\cG}$ and the $\SL$-level of $\cG_{j}$ are given. We also give generators, with small entries, for a representative of the conjugacy class $\cG_{j}$ as a subgroup of $\GL(\Z[n])$, computed in the file \texttt{preprocess\_exceptional\_images.m}. The shaded rows correspond to $j$-invariants $j$ such that the intersection $\cG_{j} \cap \SL(\Zhat)$ is given in Table \ref{tbl:finite_b_closures:infinite_sl_intersections_zywina}.} \label{tbl:finite_b_closures:exceptional_j_invariants} \\
		$j$-invariant & $n$ & $i$ & $g$ & $m$ & Generators \\ \toprule
		\endfirsthead
		$j$-invariant & $n$ & $i$ & $g$ & $m$ & Generators \\ \toprule
		\endhead
		\rowcolor{lightgray} $-13824$ & 12 & 12 & 1 & 6 & $\begin{bsmallmatrix} 9 & 7 \\ 10 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 11 \\ 1 & 4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 0 & 1 \\ 1 & 0 \end{bsmallmatrix}$ \\
		$-138240$ & 12 & 24 & 1 & 12 & $\begin{bsmallmatrix} 1 & 3 \\ 7 & 4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 7 \\ 4 & 9 \end{bsmallmatrix}$ \\
		$-82944$ & 12 & 24 & 1 & 12 & $\begin{bsmallmatrix} 6 & 7 \\ 7 & 6 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 11 \\ 8 & 7 \end{bsmallmatrix}$ \\
		$-\frac{35937}{4}$ & 12 & 64 & 1 & 12 & $\begin{bsmallmatrix} 9 & 5 \\ 8 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 1 \\ 5 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 0 \\ 9 & 7 \end{bsmallmatrix}$ \\
		$\frac{109503}{64}$ & 12 & 64 & 1 & 12 & $\begin{bsmallmatrix} 6 & 5 \\ 5 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 8 \\ 5 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 8 \\ 3 & 1 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-44789760$ & 18 & 54 & 2 & 18 & $\begin{bsmallmatrix} 9 & 7 \\ 10 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 16 & 15 \\ 1 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 4 \\ 6 & 5 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-36$ & 20 & 40 & 2 & 20 & $\begin{bsmallmatrix} 1 & 17 \\ 12 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 12 \\ 3 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 13 \\ 13 & 11 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-\frac{64278657}{1024}$ & 20 & 40 & 2 & 20 & $\begin{bsmallmatrix} 2 & 11 \\ 3 & 2 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 14 & 15 \\ 3 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 16 \\ 3 & 13 \end{bsmallmatrix}$ \\
		$\frac{30081024}{3125}$ & 20 & 120 & 6 & 20 & $\begin{bsmallmatrix} 9 & 9 \\ 18 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 2 \\ 1 & 11 \end{bsmallmatrix}$ \\
		$\frac{4543847424}{3125}$ & 20 & 120 & 6 & 20 & $\begin{bsmallmatrix} 7 & 16 \\ 13 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 6 & 13 \\ 19 & 11 \end{bsmallmatrix}$ \\
		$-1273201875$ & 30 & 120 & 7 & 30 & $\begin{bsmallmatrix} 2 & 1 \\ 3 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 23 & 3 \\ 28 & 19 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-5000$ & 40 & 60 & 3 & 10 & $\begin{bsmallmatrix} 19 & 11 \\ 17 & 36 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 32 & 17 \\ 1 & 38 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 37 \\ 5 & 12 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{2268945}{128}$ & 56 & 112 & 5 & 14 & $\begin{bsmallmatrix} 1 & 28 \\ 41 & 55 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 49 & 22 \\ 41 & 27 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 20 & 21 \\ 1 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 0 & 19 \\ 23 & 16 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-216$ & 72 & 36 & 3 & 18 & $\begin{bsmallmatrix} 67 & 64 \\ 16 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 25 \\ 22 & 39 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 53 \\ 13 & 31 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $4374$ & 72 & 54 & 2 & 18 & $\begin{bsmallmatrix} 5 & 5 \\ 37 & 62 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 51 & 40 \\ 71 & 21 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 49 & 5 \\ 56 & 9 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $419904$ & 72 & 54 & 2 & 18 & $\begin{bsmallmatrix} 33 & 1 \\ 2 & 57 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 32 & 53 \\ 71 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 49 & 33 \\ 16 & 61 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $9 \cdot 1206^{3}$ & 72 & 54 & 2 & 18 & $\begin{bsmallmatrix} 5 & 62 \\ 14 & 67 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 39 & 47 \\ 65 & 28 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 47 & 62 \\ 51 & 43 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $51 \cdot 7884^{3}$ & 72 & 54 & 2 & 18 & $\begin{bsmallmatrix} 38 & 43 \\ 69 & 2 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 50 \\ 44 & 57 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 20 \\ 33 & 49 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-21024576$ & 72 & 144 & 11 & 36 & $\begin{bsmallmatrix} 32 & 11 \\ 11 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 61 & 70 \\ 71 & 55 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 24 & 37 \\ 25 & 33 \end{bsmallmatrix}$ \\
		$-\frac{143 \cdot 1040^{3}}{3^{13}}$ & 78 & 182 & 10 & 26 & $\begin{bsmallmatrix} 27 & 47 \\ 8 & 65 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 34 & 75 \\ 15 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 31 & 58 \\ 0 & 73 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $2048$ & 80 & 192 & 9 & 16 & $\begin{bsmallmatrix} 59 & 20 \\ 58 & 61 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 61 & 12 \\ 26 & 63 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 76 & 25 \\ 41 & 22 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 47 & 40 \\ 58 & 53 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $78608$ & 80 & 192 & 9 & 16 & $\begin{bsmallmatrix} 38 & 31 \\ 65 & 54 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 3 \\ 31 & 12 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 29 & 20 \\ 14 & 51 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 49 & 76 \\ 72 & 69 \end{bsmallmatrix}$ \\
		$-121$ & 88 & 240 & 16 & 44 & $\begin{bsmallmatrix} 63 & 48 \\ 55 & 53 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 57 & 14 \\ 11 & 81 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 29 & 10 \\ 0 & 61 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 65 & 85 \\ 11 & 12 \end{bsmallmatrix}$ \\
		$-24729001$ & 88 & 240 & 16 & 44 & $\begin{bsmallmatrix} 56 & 53 \\ 55 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 50 \\ 44 & 79 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 87 & 1 \\ 66 & 87 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 16 & 15 \\ 55 & 4 \end{bsmallmatrix}$ \\
		$432$ & 120 & 80 & 4 & 60 & $\begin{bsmallmatrix} 67 & 37 \\ 75 & 8 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 67 & 76 \\ 68 & 51 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 57 & 79 \\ 71 & 98 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 29 & 6 \\ 7 & 61 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 98 & 75 \\ 51 & 74 \end{bsmallmatrix}$ \\
		$-316368$ & 120 & 80 & 4 & 60 & $\begin{bsmallmatrix} 17 & 95 \\ 114 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 41 & 35 \\ 100 & 51 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 32 \\ 75 & 37 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 12 & 79 \\ 109 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 41 & 33 \\ 19 & 28 \end{bsmallmatrix}$ \\
		$-\frac{25}{2}$ & 120 & 192 & 9 & 30 & $\begin{bsmallmatrix} 67 & 84 \\ 110 & 89 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 97 & 19 \\ 65 & 6 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 51 & 55 \\ 115 & 96 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 12 \\ 25 & 49 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 59 & 3 \\ 55 & 64 \end{bsmallmatrix}$ \\
		$-\frac{349938025}{8}$ & 120 & 192 & 9 & 30 & $\begin{bsmallmatrix} 11 & 75 \\ 40 & 31 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 29 & 39 \\ 30 & 59 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 104 \\ 45 & 79 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 81 & 88 \\ 110 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 117 & 32 \\ 40 & 61 \end{bsmallmatrix}$ \\
		$-\frac{121945}{32}$ & 120 & 192 & 9 & 30 & $\begin{bsmallmatrix} 1 & 1 \\ 95 & 42 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 41 & 35 \\ 45 & 16 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 76 & 87 \\ 15 & 94 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 19 & 117 \\ 30 & 103 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 109 & 75 \\ 65 & 38 \end{bsmallmatrix}$ \\
		$\frac{46969655}{32768}$ & 120 & 192 & 9 & 30 & $\begin{bsmallmatrix} 81 & 5 \\ 10 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 21 & 83 \\ 80 & 99 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 46 & 93 \\ 35 & 2 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 41 & 24 \\ 75 & 47 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 59 & 87 \\ 60 & 11 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $110592$ & 126 & 36 & 3 & 18 & $\begin{bsmallmatrix} 89 & 16 \\ 49 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 35 & 111 \\ 69 & 34 \end{bsmallmatrix}$ \\
		$\frac{3375}{64}$ & 132 & 96 & 5 & 12 & $\begin{bsmallmatrix} 37 & 18 \\ 6 & 83 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 106 & 111 \\ 15 & 82 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 51 & 113 \\ 58 & 33 \end{bsmallmatrix}$ \\
		$\frac{130 \cdot 442^{3}}{3^{13}}$ & 156 & 182 & 10 & 26 & $\begin{bsmallmatrix} 154 & 23 \\ 13 & 16 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 78 & 155 \\ 5 & 123 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 144 & 13 \\ 47 & 73 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{1906624}{729}$ & 168 & 144 & 7 & 12 & $\begin{bsmallmatrix} 3 & 10 \\ 76 & 123 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 66 \\ 12 & 55 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 59 & 90 \\ 12 & 61 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 128 & 121 \\ 17 & 158 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{82881856}{27}$ & 168 & 144 & 7 & 24 & $\begin{bsmallmatrix} 104 & 161 \\ 1 & 26 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 87 & 32 \\ 62 & 93 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 153 & 26 \\ 140 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 167 & 74 \\ 2 & 121 \end{bsmallmatrix}$ \\
		$-\frac{1723025}{4}$ & 340 & 96 & 5 & 20 & $\begin{bsmallmatrix} 141 & 116 \\ 180 & 261 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 311 & 297 \\ 270 & 93 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 66 & 97 \\ 205 & 94 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 172 & 109 \\ 145 & 213 \end{bsmallmatrix}$ \\
		$\frac{1026895}{1024}$ & 340 & 96 & 5 & 20 & $\begin{bsmallmatrix} 94 & 203 \\ 135 & 6 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 206 & 205 \\ 65 & 147 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 87 & 297 \\ 250 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 186 & 55 \\ 15 & 169 \end{bsmallmatrix}$ \\
		$\frac{351}{4}$ & 364 & 384 & 21 & 28 & $\begin{bsmallmatrix} 71 & 112 \\ 231 & 97 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 265 & 316 \\ 133 & 251 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 290 & 289 \\ 273 & 83 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 326 & 321 \\ 329 & 30 \end{bsmallmatrix}$ \\
		$-\frac{13 \cdot 1437^{3}}{2^{14}}$ & 364 & 384 & 21 & 28 & $\begin{bsmallmatrix} 190 & 215 \\ 343 & 262 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 195 & 95 \\ 231 & 342 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 211 & 44 \\ 343 & 289 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 166 & 161 \\ 105 & 86 \end{bsmallmatrix}$ \\
		$\frac{3375}{2}$ & 504 & 384 & 21 & 42 & $\begin{bsmallmatrix} 216 & 439 \\ 427 & 87 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 201 & 37 \\ 322 & 495 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 205 & 139 \\ 0 & 179 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 19 & 279 \\ 371 & 2 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 37 & 403 \\ 210 & 239 \end{bsmallmatrix}$ \\
		$-\frac{140625}{8}$ & 504 & 384 & 21 & 42 & $\begin{bsmallmatrix} 215 & 315 \\ 301 & 88 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 366 & 241 \\ 469 & 426 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 103 & 238 \\ 266 & 459 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 464 & 251 \\ 469 & 255 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 335 & 249 \\ 231 & 230 \end{bsmallmatrix}$ \\
		$-\frac{5745^{3}}{2^{7}}$ & 504 & 384 & 21 & 42 & $\begin{bsmallmatrix} 290 & 303 \\ 343 & 184 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 394 & 411 \\ 203 & 236 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 21 \\ 273 & 79 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 397 & 186 \\ 168 & 319 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 491 & 164 \\ 217 & 417 \end{bsmallmatrix}$ \\
		$-\frac{9 \cdot 505^{3}}{2^{21}}$ & 504 & 384 & 21 & 42 & $\begin{bsmallmatrix} 380 & 447 \\ 189 & 404 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 193 & 70 \\ 168 & 299 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 447 & 196 \\ 364 & 183 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 384 & 247 \\ 343 & 102 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 270 & 103 \\ 497 & 71 \end{bsmallmatrix}$ \\
		$-\frac{1315 \cdot 1942940^{3}}{7^{20}}$ & 560 & 80 & 4 & 40 & $\begin{bsmallmatrix} 483 & 95 \\ 240 & 333 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 104 & 405 \\ 545 & 389 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 350 & 431 \\ 219 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 330 & 143 \\ 491 & 310 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{4097^{3}}{2^{4}}$ & 656 & 192 & 9 & 16 & $\begin{bsmallmatrix} 44 & 133 \\ 201 & 442 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 40 & 91 \\ 187 & 550 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 347 & 64 \\ 180 & 655 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 135 & 546 \\ 552 & 37 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{16974593}{256}$ & 656 & 192 & 9 & 16 & $\begin{bsmallmatrix} 235 & 164 \\ 552 & 55 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 393 & 392 \\ 202 & 167 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 395 & 612 \\ 400 & 63 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 578 & 395 \\ 577 & 382 \end{bsmallmatrix}$ \\
		$-\frac{297756989}{2}$ & 680 & 288 & 17 & 34 & $\begin{bsmallmatrix} 319 & 491 \\ 510 & 157 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 317 & 169 \\ 51 & 298 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 587 & 658 \\ 510 & 293 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 441 & 595 \\ 646 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 92 & 379 \\ 221 & 178 \end{bsmallmatrix}$ \\
		$-\frac{882216989}{131072}$ & 680 & 288 & 17 & 34 & $\begin{bsmallmatrix} 344 & 463 \\ 119 & 42 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 47 & 571 \\ 578 & 291 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 393 & 563 \\ 306 & 619 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 625 & 114 \\ 136 & 467 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 115 & 246 \\ 663 & 47 \end{bsmallmatrix}$ \\
		$-12 \cdot 19755^{3}$ & 684 & 216 & 14 & 36 & $\begin{bsmallmatrix} 563 & 281 \\ 205 & 300 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 519 & 463 \\ 292 & 245 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 667 & 358 \\ 289 & 341 \end{bsmallmatrix}$ \\
		$90 \cdot 1150^{3}$ & 700 & 200 & 9 & 50 & $\begin{bsmallmatrix} 561 & 654 \\ 393 & 109 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 381 & 556 \\ 486 & 343 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 60 & 621 \\ 421 & 392 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $4096$ & 1110 & 144 & 9 & 30 & $\begin{bsmallmatrix} 9 & \smash[b]{\shortminus}104 \\ 20 & \smash[b]{\shortminus}231 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 4 & \smash[b]{\shortminus}3 \\ 15 & \smash[b]{\shortminus}11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 0 \\ 0 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}28 & 25 \\ \smash[b]{\shortminus}5 & 4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}38 & 25 \\ \smash[b]{\shortminus}25 & 16 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $3376^{3}$ & 1110 & 144 & 9 & 30 & $\begin{bsmallmatrix} \smash[b]{\shortminus}6 & 11 \\ \smash[b]{\shortminus}5 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}129 & \smash[b]{\shortminus}31 \\ 25 & 6 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 0 \\ 0 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}11 & \smash[b]{\shortminus}40 \\ 5 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}49 & 10 \\ \smash[b]{\shortminus}85 & 17 \end{bsmallmatrix}$ \\
		$\frac{1331}{8}$ & 1560 & 288 & 17 & 30 & $\begin{bsmallmatrix} 439 & 117 \\ 15 & 4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 71 & 27 \\ \smash[b]{\shortminus}405 & \smash[b]{\shortminus}154 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 18 & 31 \\ 5 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}57 & \smash[b]{\shortminus}62 \\ 25 & 27 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 27 & 158 \\ 25 & 147 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}131 & \smash[b]{\shortminus}150 \\ 15 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 176 & 15 \\ 45 & 4 \end{bsmallmatrix}$ \\
		$-\frac{1680914269}{32768}$ & 1560 & 288 & 17 & 30 & $\begin{bsmallmatrix} 11 & 261 \\ 15 & 356 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 49 & \smash[b]{\shortminus}567 \\ 15 & 304 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}6 & \smash[b]{\shortminus}1 \\ 25 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 117 & 17 \\ 20 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 27 & 7 \\ \smash[b]{\shortminus}130 & \smash[b]{\shortminus}33 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 82 & 15 \\ 75 & 14 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 29 & 0 \\ 15 & 1 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-\frac{13 \cdot 1542120^{3}}{43^{11}}$ & 1892 & 220 & 13 & 22 & $\begin{bsmallmatrix} 35 & 18 \\ 348 & 179 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 8 & \smash[b]{\shortminus}15 \\ 7 & \smash[b]{\shortminus}13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}21 & \smash[b]{\shortminus}37 \\ 12 & 21 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}19 & \smash[b]{\shortminus}3 \\ 8 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}24 & \smash[b]{\shortminus}5 \\ 11 & 2 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{247084^{3}}{45^{6}}$ & 2280 & 288 & 17 & 24 & $\begin{bsmallmatrix} 9 & 32 \\ 16 & 57 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 20 \\ 4 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 4 \\ \smash[b]{\shortminus}124 & \smash[b]{\shortminus}33 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 8 & 13 \\ \smash[b]{\shortminus}35 & \smash[b]{\shortminus}56 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 20 & 17 \\ 37 & 32 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 7 \\ 121 & 86 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 6 \\ \smash[b]{\shortminus}42 & \smash[b]{\shortminus}47 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 28 & 17 \\ 25 & 16 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-\frac{50836^{3}}{75^{6}}$ & 2280 & 288 & 17 & 24 & $\begin{bsmallmatrix} 15 & 16 \\ 104 & 111 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 21 & 148 \\ 20 & 141 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 4 \\ \smash[b]{\shortminus}124 & \smash[b]{\shortminus}33 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 17 & 4 \\ 28 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 8 \\ 28 & 47 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}28 & \smash[b]{\shortminus}25 \\ 5 & 4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 6 \\ \smash[b]{\shortminus}42 & \smash[b]{\shortminus}47 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 13 & 14 \\ 94 & 103 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $550731776$ & 2758 & 84 & 5 & 14 & $\begin{bsmallmatrix} \smash[b]{\shortminus}21 & 5 \\ \smash[b]{\shortminus}17 & 4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 6 \\ \smash[b]{\shortminus}5 & \smash[b]{\shortminus}3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 22 \\ 1 & 3 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $4913$ & 3120 & 576 & 41 & 48 & $\begin{bsmallmatrix} 117 & 188 \\ 28 & 45 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 13 & 12 \\ 300 & 277 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 10 \\ 170 & 189 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 27 & 50 \\ 34 & 63 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 19 & 32 \\ \smash[b]{\shortminus}154 & \smash[b]{\shortminus}259 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}2 & 43 \\ \smash[b]{\shortminus}1 & 16 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 160 & 27 \\ 189 & 32 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 262 & 35 \\ 239 & 32 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & 3 \\ 99 & 32 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $16974593$ & 3120 & 576 & 41 & 48 & $\begin{bsmallmatrix} 41 & 42 \\ \smash[b]{\shortminus}534 & \smash[b]{\shortminus}547 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} 25 & 18 \\ 18 & 13 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} 9 & \smash[b]{\shortminus}152 \\ 8 & \smash[b]{\shortminus}135 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} 11 & 42 \\ 138 & 527 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} \smash[b]{\shortminus}469 & \smash[b]{\shortminus}434 \\ 40 & 37 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} 34 & \smash[b]{\shortminus}101 \\ 23 & \smash[b]{\shortminus}68 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} 32 & 165 \\ 3 & 16 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} \smash[b]{\shortminus}14 & \smash[b]{\shortminus}13 \\ 23 & 20 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} \smash[b]{\shortminus}752 & 45 \\ \smash[b]{\shortminus}435 & 26 \end{bsmallmatrix}$ \\
		$-\frac{5 \cdot 2805^{3}}{2^{10}}$ & 3540 & 240 & 15 & 20 & $\begin{bsmallmatrix} 42 & 47 \\ \smash[b]{\shortminus}185 & \smash[b]{\shortminus}207 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 54 & 205 \\ 5 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & 11 \\ 4 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 15 \\ \smash[b]{\shortminus}4 & \smash[b]{\shortminus}7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 4 & 1 \\ 35 & 12 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 8 & 21 \\ 19 & 52 \end{bsmallmatrix}$ \\
		$\frac{5 \cdot 34800^{3}}{7^{5}}$ & 3850 & 300 & 19 & 50 & $\begin{bsmallmatrix} 438 & 463 \\ 35 & 37 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 49 & 30 \\ \smash[b]{\shortminus}900 & \smash[b]{\shortminus}551 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 17 \\ \smash[b]{\shortminus}75 & \smash[b]{\shortminus}182 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 56 & 107 \\ 23 & 44 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 16 & 87 \\ 25 & 137 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}24 & \smash[b]{\shortminus}55 \\ 13 & 29 \end{bsmallmatrix}$ \\
		$64$ & 4680 & 432 & 33 & 90 & $\begin{bsmallmatrix} 101 & 543 \\ 165 & \smash[b]{\shortminus}364 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1394 & 321 \\ 1005 & 359 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 156 & 281 \\ \smash[b]{\shortminus}5 & \smash[b]{\shortminus}939 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}13 & \smash[b]{\shortminus}40 \\ 20 & 61 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 71 & 50 \\ \smash[b]{\shortminus}155 & \smash[b]{\shortminus}109 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 419 & 60 \\ 300 & 43 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 49 & 40 \\ \smash[b]{\shortminus}575 & \smash[b]{\shortminus}469 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 29 & 30 \\ \smash[b]{\shortminus}255 & \smash[b]{\shortminus}263 \end{bsmallmatrix}$ \\
		$-2876^{3}$ & 4680 & 432 & 33 & 90 & $\begin{bsmallmatrix} 111 & 859 \\ 245 & 1896 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 284 & 69 \\ \smash[b]{\shortminus}1425 & 659 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1281 & 160 \\ \smash[b]{\shortminus}2110 & 321 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 401 & 140 \\ 20 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 71 & 50 \\ \smash[b]{\shortminus}155 & \smash[b]{\shortminus}109 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 23 & 60 \\ 30 & 79 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 31 & 40 \\ 1045 & 1349 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 47 & \smash[b]{\shortminus}600 \\ 15 & \smash[b]{\shortminus}191 \end{bsmallmatrix}$ \\
		$-9317$ & 5180 & 1368 & 97 & 74 & $\begin{bsmallmatrix} \smash[b]{\shortminus}223 & 51 \\ \smash[b]{\shortminus}481 & 110 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 4 \\ 74 & 297 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}101 & \smash[b]{\shortminus}74 \\ 37 & 27 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}985 & \smash[b]{\shortminus}666 \\ 37 & 25 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 63 & \smash[b]{\shortminus}370 \\ 37 & \smash[b]{\shortminus}217 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}547 & \smash[b]{\shortminus}814 \\ 37 & 55 \end{bsmallmatrix}$ \\
		$-7 \cdot 285371^{3}$ & 5180 & 1368 & 97 & 74 & $\begin{bsmallmatrix} 38 & 9 \\ \smash[b]{\shortminus}2183 & \smash[b]{\shortminus}517 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 73 & 72 \\ \smash[b]{\shortminus}148 & \smash[b]{\shortminus}75 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 27 & \smash[b]{\shortminus}74 \\ 37 & \smash[b]{\shortminus}101 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 25 & \smash[b]{\shortminus}666 \\ 37 & \smash[b]{\shortminus}985 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}217 & \smash[b]{\shortminus}370 \\ 37 & 63 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 55 & \smash[b]{\shortminus}814 \\ 37 & \smash[b]{\shortminus}547 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-\frac{857985^{3}}{62^{8}}$ & 16864 & 384 & 21 & 16 & $\begin{bsmallmatrix} 31 & 8 \\ \smash[b]{\shortminus}376 & \smash[b]{\shortminus}97 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 20 \\ \smash[b]{\shortminus}76 & \smash[b]{\shortminus}217 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 25 & 28 \\ 108 & 121 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}9 & \smash[b]{\shortminus}14 \\ 6 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}10 & 15 \\ \smash[b]{\shortminus}7 & 10 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 106 \\ 2 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & \smash[b]{\shortminus}16 \\ 8 & \smash[b]{\shortminus}35 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{919425^{3}}{496^{4}}$ & 16864 & 384 & 21 & 32 & $\begin{bsmallmatrix} 61 & 16 \\ 80 & 21 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 183 & 16 \\ 80 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 91 & 72 \\ 24 & 19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 8 & \smash[b]{\shortminus}17 \\ 19 & \smash[b]{\shortminus}40 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}100 & 9 \\ \smash[b]{\shortminus}45 & 4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 12 & 13 \\ 77 & 84 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 8 & 13 \\ 13 & 24 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{930927^{3}}{14^{12}}$ & 31920 & 576 & 37 & 24 & $\begin{bsmallmatrix} 33 & 20 \\ \smash[b]{\shortminus}500 & \smash[b]{\shortminus}303 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 23 & 24 \\ \smash[b]{\shortminus}24 & \smash[b]{\shortminus}25 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 188 \\ 28 & 351 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 22 & \smash[b]{\shortminus}55 \\ 1 & \smash[b]{\shortminus}2 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}1 & \smash[b]{\shortminus}10 \\ 2 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 4 & 13 \\ 11 & 40 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 17 & 92 \\ 4 & 23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 8 \\ \smash[b]{\shortminus}4 & \smash[b]{\shortminus}1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 16 & 3 \\ 93 & 20 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{52113^{3}}{112^{6}}$ & 31920 & 576 & 37 & 48 & $\begin{bsmallmatrix} 17 & 228 \\ 12 & 161 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & 4 \\ 236 & 105 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}13 & 12 \\ \smash[b]{\shortminus}12 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}79 & 20 \\ \smash[b]{\shortminus}44 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}67 & \smash[b]{\shortminus}26 \\ 34 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 22 & 25 \\ \smash[b]{\shortminus}277 & \smash[b]{\shortminus}314 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 44 & 47 \\ 535 & 572 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 14 & 151 \\ 43 & 466 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 14 & \smash[b]{\shortminus}45 \\ 9 & \smash[b]{\shortminus}26 \end{bsmallmatrix}$ \\
		$-\frac{3 \cdot 18249920^{3}}{17^{16}}$ & 42288 & 128 & 7 & 16 & $\begin{bsmallmatrix} 131 & 43 \\ 67 & 22 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}157 & \smash[b]{\shortminus}216 \\ 8 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}28 & 11 \\ \smash[b]{\shortminus}31 & 12 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}1 & 8 \\ \smash[b]{\shortminus}1 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 27 & 4 \\ 31 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 31 & 4 \\ 20 & 3 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{59971704^{3}}{11^{15}}$ & 46860 & 360 & 25 & 30 & $\begin{bsmallmatrix} 277 & 357 \\ 45 & 58 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 27 & 97 \\ 5 & 18 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 36 & 5 \\ \smash[b]{\shortminus}65 & \smash[b]{\shortminus}9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 28 \\ 10 & 41 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}33 & 28 \\ \smash[b]{\shortminus}4 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 44 \\ 16 & 103 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 79 & 50 \\ 17 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}19 & 10 \\ \smash[b]{\shortminus}5 & 1 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-\frac{1852491^{3}}{2^{15}}$ & 139080 & 360 & 25 & 30 & $\begin{bsmallmatrix} 117 & \smash[b]{\shortminus}1043 \\ 35 & \smash[b]{\shortminus}312 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 457 & 57 \\ 465 & 58 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 64 & 615 \\ 105 & 1009 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}9 & 4 \\ \smash[b]{\shortminus}22 & 9 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}37 & \smash[b]{\shortminus}160 \\ 4 & 17 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & \smash[b]{\shortminus}62 \\ 1 & \smash[b]{\shortminus}7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 14 \\ \smash[b]{\shortminus}2 & \smash[b]{\shortminus}11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}41 & 8 \\ \smash[b]{\shortminus}8 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 10 \\ 130 & 121 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $189812888^{3}$ & 583044 & 504 & 37 & 42 & $\begin{bsmallmatrix} 41 & \smash[b]{\shortminus}414 \\ 72 & \smash[b]{\shortminus}727 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 458 & 411 \\ 39 & 35 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 29 & 30 \\ 24 & 25 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 41 & 16 \\ 94 & 37 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}58 & 21 \\ \smash[b]{\shortminus}45 & 16 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & \smash[b]{\shortminus}48 \\ 30 & \smash[b]{\shortminus}203 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 82 \\ 2 & 17 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{1839651^{3}}{2^{15}}$ & 684840 & 360 & 25 & 30 & $\begin{bsmallmatrix} 44 & 615 \\ 45 & 629 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}558 & 97 \\ \smash[b]{\shortminus}535 & 93 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 7 & 28 \\ 10 & 41 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 11 & 0 \\ 15 & 1 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 57 & 14 \\ 11 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 19 & \smash[b]{\shortminus}76 \\ 5 & \smash[b]{\shortminus}19 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}3 & 8 \\ \smash[b]{\shortminus}4 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 29 & 14 \\ 145 & 71 \end{bsmallmatrix}$ \\
		$\frac{12077 \cdot 1957713745728^{3}}{305^{13}}$ & 864370 & 182 & 10 & 26 & $\begin{bsmallmatrix} 13 & \smash[b]{\shortminus}144 \\ 14 & \smash[b]{\shortminus}155 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 17 & 5 \\ 27 & 8 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 15 & 126 \\ 7 & 59 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}1 & 2 \\ \smash[b]{\shortminus}10 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 165 & 22 \\ 52 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}63 & \smash[b]{\shortminus}76 \\ 11 & 13 \end{bsmallmatrix}$ \\
		$-\frac{7 \cdot 1723187806080^{3}}{79^{16}}$ & 1697968 & 128 & 7 & 16 & $\begin{bsmallmatrix} \smash[b]{\shortminus}21 & 8 \\ \smash[b]{\shortminus}8 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 10 & \smash[b]{\shortminus}33 \\ 7 & \smash[b]{\shortminus}23 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}3 & 1 \\ \smash[b]{\shortminus}12 & 3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 4 & \smash[b]{\shortminus}7 \\ 3 & \smash[b]{\shortminus}4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 4 & 41 \\ 1 & 13 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $40561972^{3}$ & 1996680 & 504 & 37 & 42 & $\begin{bsmallmatrix} \smash[b]{\shortminus}57 & 49 \\ \smash[b]{\shortminus}7 & 6 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} \smash[b]{\shortminus}21 & \smash[b]{\shortminus}646 \\ 4 & 123 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} 553 & 96 \\ 144 & 25 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} \smash[b]{\shortminus}127 & \smash[b]{\shortminus}60 \\ 15 & 7 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} \smash[b]{\shortminus}127 & \smash[b]{\shortminus}152 \\ 31 & 37 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} 215 & 154 \\ 32 & 23 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} \smash[b]{\shortminus}199 & \smash[b]{\shortminus}182 \\ 34 & 31 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} 13 & 36 \\ 207 & 575 \end{bsmallmatrix}$,\,$\begin{bsmallmatrix} \smash[b]{\shortminus}13 & 12 \\ \smash[b]{\shortminus}24 & 19 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{1720060^{3}}{11^{15}}$ & 5608680 & 240 & 17 & 30 & $\begin{bsmallmatrix} \smash[b]{\shortminus}270 & \smash[b]{\shortminus}697 \\ 43 & 111 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 14 & 33 \\ \smash[b]{\shortminus}87 & \smash[b]{\shortminus}205 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}1 & 2 \\ \smash[b]{\shortminus}13 & 13 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 9 & \smash[b]{\shortminus}11 \\ 4 & \smash[b]{\shortminus}3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}29 & 20 \\ \smash[b]{\shortminus}43 & 29 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}119 & 8 \\ \smash[b]{\shortminus}107 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 23 & 86 \\ 1 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 5 & 24 \\ 6 & 35 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 16 & 1 \\ \smash[b]{\shortminus}149 & \smash[b]{\shortminus}7 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $-\frac{61084010175^{3}}{61^{15}}$ & 392833290 & 240 & 17 & 30 & $\begin{bsmallmatrix} \smash[b]{\shortminus}184 & 15 \\ \smash[b]{\shortminus}135 & 11 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}6 & \smash[b]{\shortminus}7 \\ 13 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}49 & 29 \\ \smash[b]{\shortminus}7 & 4 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}5 & 6 \\ \smash[b]{\shortminus}6 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 8 & \smash[b]{\shortminus}61 \\ 17 & \smash[b]{\shortminus}128 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}14 & \smash[b]{\shortminus}43 \\ 5 & 14 \end{bsmallmatrix}$ \\
		\rowcolor{lightgray} $\frac{697317169440^{3}}{23^{24}}$ & 773555208 & 192 & 13 & 24 & $\begin{bsmallmatrix} 6 & 1 \\ 89 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 6 & 89 \\ 1 & 15 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 3 & \smash[b]{\shortminus}7 \\ 2 & \smash[b]{\shortminus}3 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}7 & \smash[b]{\shortminus}56 \\ 1 & 7 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}6 & 1 \\ \smash[b]{\shortminus}47 & 6 \end{bsmallmatrix}$, $\begin{bsmallmatrix} \smash[b]{\shortminus}5 & \smash[b]{\shortminus}38 \\ 1 & 5 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 8 & 3 \\ \smash[b]{\shortminus}27 & \smash[b]{\shortminus}8 \end{bsmallmatrix}$, $\begin{bsmallmatrix} 1 & 0 \\ 9 & 23 \end{bsmallmatrix}$ \\ \bottomrule
	\end{longtable}
	\end{landscape}
	
	\clearpage
	
	\begin{longtable}[p]{r>{\raggedright}p{6cm}rl}
		\caption{The one hundred sixty $\cB_{1}$-closed conjugacy classes $\cG$ of open subgroups of $\GL(\Zhat)$ with full determinant, non-zero genus, containing a subgroup of Table \ref{tbl:finite_b_closures:infinite_sl_intersections_zywina}, and maximal in this property. For each conjugacy class $\cG$, the level $n$, genus $g$ and LMFDB label of $\cG$ is given, as well as the method used to determine the set of non-cuspidal non-CM rational points on the modular curve $X_{\cG}$.} \label{tbl:finite_b_closures:maximal_finite_b1_closed} \\
		$n$ & LMFDB label & $g$ & Method \\ \toprule
		\endfirsthead
		$n$ & LMFDB label & $g$ & Method \\ \specialrule{\heavyrulewidth}{\abovetopsep}{0pt}
		\endhead
		6 & \href{https://beta.lmfdb.org/ModularCurve/Q/6.36.1.b.1}{6.36.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/6.72.1.b.1}{6.72.1.b.1} & 1 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\ \midrule
		7 & \href{https://beta.lmfdb.org/ModularCurve/Q/7.42.1.b.1}{7.42.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/7.56.1.a.1}{7.56.1.a.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/7.56.1.b.1}{7.56.1.b.1} & 1 & Prior work \mbox{(\ref{sec:rational_points:prior_work})} \\ \midrule
		8 & \href{https://beta.lmfdb.org/ModularCurve/Q/8.24.1.x.1}{8.24.1.x.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.32.1.b.1}{8.32.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.1.h.1}{8.48.1.h.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.1.k.1}{8.48.1.k.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.1.k.2}{8.48.1.k.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.1.n.1}{8.48.1.n.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.1.bj.1}{8.48.1.bj.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.1.bt.1}{8.48.1.bt.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.48.1.bv.1}{8.48.1.bv.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.96.1.d.1}{8.96.1.d.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.96.1.k.1}{8.96.1.k.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.96.1.m.1}{8.96.1.m.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/8.96.1.n.1}{8.96.1.n.1} & 1 & Prior work \mbox{(\ref{sec:rational_points:prior_work})} \\ \midrule
		10 & \href{https://beta.lmfdb.org/ModularCurve/Q/10.36.1.a.1}{10.36.1.a.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/10.72.1.b.1}{10.72.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/10.72.1.b.2}{10.72.1.b.2} & 1 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\ \midrule
		11 & \href{https://beta.lmfdb.org/ModularCurve/Q/11.110.4.b.1}{11.110.4.b.1} & 4 & Prior work \mbox{(\ref{sec:rational_points:prior_work})} \\ \midrule
		12 & \href{https://beta.lmfdb.org/ModularCurve/Q/12.64.1.a.1}{12.64.1.a.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.64.1.a.2}{12.64.1.a.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.d.1}{12.96.1.d.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.f.2}{12.96.1.f.2} & 1 & Local solubility \mbox{(\ref{sec:rational_points:local_solubility})} \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.72.4.t.1}{12.72.4.t.1} & 4 &  \\*  \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.32.1.b.1}{12.32.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.36.1.m.1}{12.36.1.m.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.36.1.bw.1}{12.36.1.bw.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.1.b.1}{12.48.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.72.1.h.1}{12.72.1.h.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.72.1.q.1}{12.72.1.q.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.72.1.t.1}{12.72.1.t.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.a.1}{12.96.1.a.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.a.2}{12.96.1.a.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.c.1}{12.96.1.c.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.c.2}{12.96.1.c.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.d.2}{12.96.1.d.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.e.1}{12.96.1.e.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.e.2}{12.96.1.e.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.f.1}{12.96.1.f.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.g.1}{12.96.1.g.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.1.g.2}{12.96.1.g.2} & 1 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.36.2.e.1}{12.36.2.e.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.36.2.x.1}{12.36.2.x.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.2.d.1}{12.48.2.d.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.72.2.d.1}{12.72.2.d.1} & 2 &  \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.48.3.i.1}{12.48.3.i.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.72.3.dw.1}{12.72.3.dw.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.3.o.1}{12.96.3.o.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/12.96.3.o.2}{12.96.3.o.2} & 3 &  \\* \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/12.72.2.a.1}{12.72.2.a.1} & 2 & Genus 2 Chabauty \mbox{(\ref{sec:rational_points:chabauty})} \\ \midrule
		13 & \href{https://beta.lmfdb.org/ModularCurve/Q/13.84.2.a.1}{13.84.2.a.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/13.84.2.a.2}{13.84.2.a.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/13.84.2.b.1}{13.84.2.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/13.84.2.b.2}{13.84.2.b.2} & 2 & Prior work \mbox{(\ref{sec:rational_points:prior_work})} \\ \midrule
		14 & \href{https://beta.lmfdb.org/ModularCurve/Q/14.144.4.c.1}{14.144.4.c.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/14.144.4.c.2}{14.144.4.c.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/14.144.4.d.1}{14.144.4.d.1} & 4 & Local solubility \mbox{(\ref{sec:rational_points:local_solubility})} \\* \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/14.24.1.a.1}{14.24.1.a.1} & 1 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\ \midrule
		15 & \href{https://beta.lmfdb.org/ModularCurve/Q/15.60.3.f.1}{15.60.3.f.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/15.72.3.i.1}{15.72.3.i.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/15.72.3.i.2}{15.72.3.i.2} & 3 & Local solubility \mbox{(\ref{sec:rational_points:local_solubility})} \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/15.90.4.f.1}{15.90.4.f.1} & 4 &  \\* \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/15.36.1.b.1}{15.36.1.b.1} & 1 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\* \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/15.90.4.d.1}{15.90.4.d.1} & 4 & Genus 2 Chabauty \mbox{(\ref{sec:rational_points:chabauty})} \\* \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/15.90.3.c.1}{15.90.3.c.1} & 3 & Chabauty \mbox{(\ref{sec:rational_points:15.90.3.c.1})} \\ \midrule
		16 & \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.1.b.1}{16.48.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.1.b.2}{16.48.1.b.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.1.h.1}{16.48.1.h.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.1.r.1}{16.48.1.r.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.1.r.2}{16.48.1.r.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.1.v.1}{16.48.1.v.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.1.v.2}{16.48.1.v.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.1.bp.1}{16.48.1.bp.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.48.1.bz.1}{16.48.1.bz.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.1.b.1}{16.96.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.1.b.2}{16.96.1.b.2} & 1 & Prior work \mbox{(\ref{sec:rational_points:prior_work})} \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.2.d.1}{16.96.2.d.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.2.h.1}{16.96.2.h.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.2.h.2}{16.96.2.h.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.2.l.1}{16.96.2.l.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.2.l.2}{16.96.2.l.2} & 2 &  \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.3.dd.1}{16.96.3.dd.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.3.eo.1}{16.96.3.eo.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.3.eo.2}{16.96.3.eo.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.3.fa.1}{16.96.3.fa.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/16.96.3.fa.2}{16.96.3.fa.2} & 3 &  \\ \midrule
		18 & \href{https://beta.lmfdb.org/ModularCurve/Q/18.108.4.b.1}{18.108.4.b.1} & 4 & Local solubility \mbox{(\ref{sec:rational_points:local_solubility})} \\* \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/18.72.1.a.1}{18.72.1.a.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/18.72.1.d.1}{18.72.1.d.1} & 1 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/18.72.3.d.1}{18.72.3.d.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/18.72.3.h.1}{18.72.3.h.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/18.72.3.h.2}{18.72.3.h.2} & 3 &  \\* \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/18.72.2.c.1}{18.72.2.c.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/18.72.2.c.2}{18.72.2.c.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/18.108.2.a.1}{18.108.2.a.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/18.108.2.d.1}{18.108.2.d.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/18.108.2.d.2}{18.108.2.d.2} & 2 & Genus 2 Chabauty \mbox{(\ref{sec:rational_points:chabauty})} \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/18.108.4.g.1}{18.108.4.g.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/18.108.4.g.2}{18.108.4.g.2} & 4 &  \\ \midrule
		20 & \href{https://beta.lmfdb.org/ModularCurve/Q/20.36.1.c.1}{20.36.1.c.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/20.72.1.m.1}{20.72.1.m.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/20.72.1.m.2}{20.72.1.m.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/20.72.1.p.1}{20.72.1.p.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/20.72.1.p.2}{20.72.1.p.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/20.72.1.t.1}{20.72.1.t.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/20.72.1.t.2}{20.72.1.t.2} & 1 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\ \midrule
		21 & \href{https://beta.lmfdb.org/ModularCurve/Q/21.126.4.a.1}{21.126.4.a.1} & 4 & Local solubility \mbox{(\ref{sec:rational_points:local_solubility})} \\ \midrule
		24 & \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dk.1}{24.96.1.dk.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dk.2}{24.96.1.dk.2} & 1 & Local solubility \mbox{(\ref{sec:rational_points:local_solubility})} \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.3.iu.1}{24.96.3.iu.1} & 3 &  \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.72.4.jc.1}{24.72.4.jc.1} & 4 &  \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.5.jb.1}{24.96.5.jb.1} & 5 &  \\* \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.36.1.ge.1}{24.36.1.ge.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.48.1.ir.1}{24.48.1.ir.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dk.3}{24.96.1.dk.3}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dk.4}{24.96.1.dk.4}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dn.1}{24.96.1.dn.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dn.2}{24.96.1.dn.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dn.3}{24.96.1.dn.3}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dn.4}{24.96.1.dn.4}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dr.1}{24.96.1.dr.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dr.2}{24.96.1.dr.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dr.3}{24.96.1.dr.3}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.1.dr.4}{24.96.1.dr.4} & 1 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.36.2.cq.1}{24.36.2.cq.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.48.2.i.1}{24.48.2.i.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.72.2.n.1}{24.72.2.n.1} & 2 &  \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.72.3.baq.1}{24.72.3.baq.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.3.bi.1}{24.96.3.bi.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.96.3.bi.2}{24.96.3.bi.2} & 3 &  \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.72.4.v.1}{24.72.4.v.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.72.4.v.2}{24.72.4.v.2} & 4 &  \\* \cmidrule{2-4}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/24.72.2.e.1}{24.72.2.e.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.72.2.hl.1}{24.72.2.hl.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/24.72.2.hl.2}{24.72.2.hl.2} & 2 & Genus 2 Chabauty \mbox{(\ref{sec:rational_points:chabauty})} \\ \midrule
		25 & \href{https://beta.lmfdb.org/ModularCurve/Q/25.150.4.b.1}{25.150.4.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/25.150.4.f.1}{25.150.4.f.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/25.150.4.f.2}{25.150.4.f.2} & 4 & Prior work \mbox{(\ref{sec:rational_points:prior_work})} \\ \midrule
		27 & \href{https://beta.lmfdb.org/ModularCurve/Q/27.324.16.h.1}{27.324.16.h.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/27.324.16.u.1}{27.324.16.u.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/27.324.16.u.2}{27.324.16.u.2} & 16 & Prior work \mbox{(\ref{sec:rational_points:prior_work})} \\ \midrule
		32 & \href{https://beta.lmfdb.org/ModularCurve/Q/32.48.1.b.1}{32.48.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/32.48.1.b.2}{32.48.1.b.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.1.a.1}{32.96.1.a.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.1.a.2}{32.96.1.a.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.1.b.1}{32.96.1.b.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.1.b.2}{32.96.1.b.2}, \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.1.d.1}{32.96.1.d.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.1.d.2}{32.96.1.d.2} & 1 & Prior work \mbox{(\ref{sec:rational_points:prior_work})} \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.2.e.1}{32.96.2.e.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.2.k.1}{32.96.2.k.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.2.k.2}{32.96.2.k.2} & 2 &  \\* \cmidrule{2-3}
		& \href{https://beta.lmfdb.org/ModularCurve/Q/32.96.3.p.1}{32.96.3.p.1} & 3 &  \\ \midrule
		36 & \href{https://beta.lmfdb.org/ModularCurve/Q/36.72.1.c.1}{36.72.1.c.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/36.72.1.g.1}{36.72.1.g.1} & 1 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\ \midrule
		48 & \href{https://beta.lmfdb.org/ModularCurve/Q/48.72.4.bc.1}{48.72.4.bc.1}, \href{https://beta.lmfdb.org/ModularCurve/Q/48.72.4.bc.2}{48.72.4.bc.2} & 4 & Rank 0 elliptic curve \mbox{(\ref{sec:rational_points:rank_0_ec})} \\ \bottomrule
	\end{longtable}
